Continuous Adjoint Complement to the Blasius Equation

The manuscript is concerned with a continuous adjoint complement to two-dimensional, incompressible, first-order boundary-layer equations for a flat plate boundary-layer. The text is structured into three parts. The first part demonstrates, that the adjoint complement can be derived in two ways, either following a first simplify then derive or a first derive and then simplify strategy. The simplification step comprises the classical boundary-layer (b.-l.) approximation and the derivation step transfers the primal flow equation into a companion adjoint equation. The second part of the paper comprises the analyses of the coupled primal/adjoint b.-l. framework. This leads to similarity parameters, which turn the Partial-Differential-Equation (PDE) problem into a boundary value problem described by a set of Ordinary-Differential-Equations (ODE) and support the formulation of an adjoint complement to the classical Blasius equation. Opposite to the primal Blasius equation, its adjoint complement consists of two ODEs which can be simplified depending on the treatment of advection. It is shown, that the advective fluxes, which are frequently debated in the literature, vanish for the investigated self-similar b.l. flows. Differences between the primal and the adjoint Blasius framework are discussed against numerical solutions, and analytical expressions are derived for the adjoint b.-l. thickness, wall shear stress and subordinated skin friction and drag coefficients. The analysis also provides an analytical expression for the shape sensitivity to shear driven drag objectives. The third part assesses the predictive agreement between the different Blasius solutions and numerical results for Navier-Stokes simulations of a flat plate b.-l. at Reynolds numbers between 1E+03 <= ReL <= 1E+05 .

==> tikz/blasius_derivation_overview.tikz <==
\begin{tikzpicture}

\draw[dashed] (-5,0) -- (10,0);
\draw[dashed] (-4,1) -- (-4,-1);

\draw (-4.25,+0.75) node [anchor=east] {Primal};
\draw (-4.25,-0.75) node [anchor=east] {Dual};

\draw (-1.00,+0.75) node [anchor=east] {Navier-Stokes};
\draw (-0.50,-0.75) node [anchor=east] {adj. Navier-Stokes};
\draw [->,black,thick] (-2.15,0.4) -- (-2.15,-0.4);

\draw [->,black,thick] (-0.15,0.75) -- (0.6,0.75);
\draw [->,black,thick] (-0.15,-0.75) -- (0.6,-0.75);
\draw (5.575,0.75) node [anchor=east]  {Boundary-Layer Equations};
\draw (6.00,-0.75) node [anchor=east] {adj. Boundary-Layer Equations};
\draw [->,black,thick] (3.45,0.4) -- (3.45,-0.4);

\draw [->,black,thick] (6.4,0.75) -- (7.2,0.75);
\draw [->,black,thick] (6.4,-0.75) -- (7.2,-0.75);
\draw (9.00,0.75) node [anchor=east]  {Blasius};
\draw (9.50,-0.75) node [anchor=east] {adj. Blasius};
\draw [->,black,thick] (8.35,0.4) -- (8.35,-0.4);

\filldraw[fill=black,opacity=0.25] (7.45,-1.0) -- (9.5,-1.0) -- (9.5,-0.45) -- (7.45,-0.45) -- (7.45,-1.0);
\draw[dashed] (7.45,-1.0) -- (9.5,-1.0) -- (9.5,-0.45) -- (7.45,-0.45) -- (7.45,-1.0);

\end{tikzpicture}

==> tikz/blasius_shooting_dual.tikz <==
\smallPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={[-]},
 legend style={at={(0.02,0.98)},anchor=north west},
 xmin=0,xmax=7,
 ymin=0.0,ymax=1.5,
 xtick={0,1,2,3,4,5,6,7},
 %ytick={-0.01, 0.0, 0.01, 0.02},
 %yticklabels={-1, 0, 1, 2},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Blasius_Shooting_Adjoint_Results_Without_Advection_External.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Blasius_Shooting_Adjoint_Results_Without_Advection_External.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Blasius_Shooting_Adjoint_Results_Without_Advection_External.dat};

\addlegendentry{$\hat{f} $};
\addlegendentry{$\hat{f}^{\prime}$};
\addlegendentry{$\hat{f}^{\prime \prime}$};
\addlegendentry{no Adv.};

\end{axis}
\end{tikzpicture}


==> tikz/blasius_shooting_method.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={},
 legend style={at={(0.02,0.98)},anchor=north west},
 xmin=0,xmax=7,
 ymin=0.0,ymax=1.5,
 %xtick={-1,0,1,2,3},
 %ytick={-0.01, 0.0, 0.01, 0.02},
 %yticklabels={-1, 0, 1, 2},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Blasius_Shooting_Primal_Results.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Blasius_Shooting_Primal_Results.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Blasius_Shooting_Primal_Results.dat};

\addlegendentry{$f$};
\addlegendentry{$f^{\prime}$};
\addlegendentry{$f^{\prime \prime}$};

\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={},
 legend style={at={(0.02,0.98)},anchor=north west},
 xmin=0,xmax=7,
 ymin=0.0,ymax=1.5,
 %xtick={-1,0,1,2,3},
 %ytick={-0.01, 0.0, 0.01, 0.02},
 %yticklabels={-1, 0, 1, 2},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/Blasius_Shooting_Adjoint_Results_External.dat};

\addlegendentry{$\hat{f}$};
\addlegendentry{$\hat{f}^{\prime}$};
\addlegendentry{$\hat{f}^{\prime \prime}$};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={},
 legend style={at={(0.02,0.98)},anchor=north west},
 xmin=0,xmax=7,
 ymin=-2.0,ymax=0.5,
 %xtick={-1,0,1,2,3},
 %ytick={-0.01, 0.0, 0.01, 0.02},
 %yticklabels={-1, 0, 1, 2},
 %scaled y ticks = false
]
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Blasius_Shooting_Adjoint_Results_Internal.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Blasius_Shooting_Adjoint_Results_Internal.dat};
\addplot [line1, dashed] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/Blasius_Shooting_Adjoint_Results_Internal.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Blasius_Shooting_Adjoint_Results_Internal.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Blasius_Shooting_Adjoint_Results_Internal.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Blasius_Shooting_Adjoint_Results_Internal.dat};

\addlegendentry{no Adv.};

\end{axis}
\end{tikzpicture}


==> tikz/blasius_shooting_primal.tikz <==
\smallPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={[-]},
 legend style={at={(0.02,0.98)},anchor=north west},
 xmin=0,xmax=7,
 ymin=0.0,ymax=1.5,
 xtick={0,1,2,3,4,5,6,7},
 %ytick={-0.01, 0.0, 0.01, 0.02},
 %yticklabels={-1, 0, 1, 2},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Blasius_Shooting_Primal_Results.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Blasius_Shooting_Primal_Results.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Blasius_Shooting_Primal_Results.dat};

\addlegendentry{$f$};
\addlegendentry{$f^{\prime}$};
\addlegendentry{$f^{\prime \prime}$};

\end{axis}
\end{tikzpicture}


==> tikz/interior_vs_exterior_profiles.tikz <==
\longPicture
\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1} / L$ [-]},
 ylabel={$x_\mathrm{2} / L$ [-]},
 xmin=-0.01,xmax=1.01,
 ymin=-0.0,ymax=0.061,
 ytick={0.0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
 yticklabels={0.0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
 scaled y ticks = false
]

\addplot [line3] table[x expr={\thisrowno{0}}, y expr={\thisrowno{2}}] {data/Plate_Adjoint_Profile_Thickness_Blasius.dat};
\addplot [line5] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Thickness_External.dat};
\addplot [line1] table[x expr={\thisrowno{2}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_0.dat};

\addplot [line4] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Thickness_Blasius.dat};
\addplot [line6] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Thickness_External_Without_Advection.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_0.dat};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_0.dat};
%\addplot [line1] table[x expr={\thisrowno{2}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_0.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_0.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_1.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_1.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_1.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_2.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_2.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_2.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_3.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_3.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_3.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_4.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_4.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_4.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_5.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_5.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_5.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_6.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_6.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_6.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_7.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_7.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_7.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_8.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_8.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_8.dat};

\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_9.dat};
\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_9.dat};
\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_9.dat};

%\addplot [line1] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_External_Pos_10.dat};
%\addplot [line1] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_External_Pos_10.dat};
%\addplot [line1, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_External_Pos_10.dat};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_0.dat};
%\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_0.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_0.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_1.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_1.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_1.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_2.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_2.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_2.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_3.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_3.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_3.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_4.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_4.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_4.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_5.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_5.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_5.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_6.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_6.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_6.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_7.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_7.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_7.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_8.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_8.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_8.dat};

\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_9.dat};
\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_9.dat};
\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_9.dat};

%\addplot [line2] table[x expr={\thisrowno{0}}, y expr={\thisrowno{1}}] {data/Plate_Adjoint_Profile_Internal_Pos_10.dat};
%\addplot [line2] table[x expr={\thisrowno{4}}, y expr={\thisrowno{5}}] {data/Plate_Adjoint_Profile_Internal_Pos_10.dat};
%\addplot [line2, quiver={u=\thisrowno{2},v=\thisrowno{3}},-stealth,each nth point=1] table {data/Plate_Adjoint_Profile_Internal_Pos_10.dat};

\addlegendentry{Blas. $\hat{\delta}$ (A1)};
\addlegendentry{comp. $\hat{\delta}$ (A1)}; 
\addlegendentry{FE, A1}; 

\addlegendentry{Blas. $\hat{\delta}$ (A0)}; 
\addlegendentry{comp. $\hat{\delta}$ (A0)}; 
\addlegendentry{FI, A1}; 

\end{axis}
\end{tikzpicture}


==> tikz/plate_adjoint_integral.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 legend style={at={(0.98,0.02)},anchor=south east},
 xlabel={$\mathrm{Re}_\mathrm{L} \cdot 10^5$ [-]},
 ylabel={$\hat{c}_\mathrm{d} \cdot 10^{-2}$ [-]},
 xmin=1000,xmax=100000,
 ymin=-0.04,ymax=0.0,
 %xmode = log,
 %ymode = log,
 xtick={1000,20000,40000,60000,80000,100000},
 xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
 scaled x ticks = false,
 ytick={-0.04,-0.03,-0.02,-0.01,0.0},
 yticklabels={-4,-3,-2,-1,0.0},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_Adjoint_Drag_Coefficient.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Adjoint_Drag_Coefficient.dat};
\addplot [line4, mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Plate_Adjoint_Drag_Coefficient.dat};
\addplot [line5, mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}] {data/Plate_Adjoint_Drag_Coefficient.dat};
 
\addlegendentry{Blasius (A0)};
\addlegendentry{Blasius (A1)};
\addlegendentry{comp. (A0)};
\addlegendentry{comp. (A1)};
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\mathrm{Re}_\mathrm{L} \cdot 10^5$ [-]},
 ylabel={$\hat{\delta}_\mathrm{99} / (3L/4) \cdot 10^{-2}$ [-]},
 xmin=1000,xmax=100000,
 ymin=0.0,ymax=0.06,
 %xmode = log,
 %ymode = log,
 xtick={1000,20000,40000,60000,80000,100000},
 xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
 scaled x ticks = false,
 ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
 yticklabels={0,1,2,3,4,5,6},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_Adjoint_Integral_Thicknesses.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Adjoint_Integral_Thicknesses.dat};
\addplot [line4, mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Plate_Adjoint_Integral_Thicknesses.dat};
\addplot [line5, mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}] {data/Plate_Adjoint_Integral_Thicknesses.dat};
 
\addlegendentry{Blasius (A0)};
\addlegendentry{Blasius (A1)};
\addlegendentry{comp. (A0)};
\addlegendentry{comp. (A1)};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\mathrm{Re}_\mathrm{L} \cdot 10^5$ [-]},
 legend style={at={(0.98,0.02)},anchor=south east},
 ylabel={$c_\mathrm{\delta_\mathrm{u} J}$ [-]},
 xmin=1000,xmax=50000,
 ymin=-0.75,ymax=-0.5,
 %xmode = log,
 %ymode = log,
 xtick={1000,20000,40000,60000,80000,100000},
 xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
 scaled x ticks = false
 %ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
 %yticklabels={0,1,2,3,4,5,6},
 %scaled y ticks = false
]
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Adjoint_Integral_Sensitivity_Dummy.dat};
\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_Adjoint_Integral_Sensitivity_Dummy.dat};
\addplot [line4, mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_Adjoint_Integral_Sensitivity.dat};
\addplot [line5, mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Adjoint_Integral_Sensitivity.dat};
 
%\addlegendentry{$\propto (-1/\sqrt{\mathrm{Re}_\mathrm{L}})$};
%\addlegendentry{$\propto (-1/\mathrm{Re}_\mathrm{L})$};
\addlegendentry{$\mathcal{O}(- \mathrm{Re}_\mathrm{L}^{-1/2})$};
\addlegendentry{$\mathcal{O}(- \mathrm{Re}_\mathrm{L}^{-1})$};
\addlegendentry{comp. (A0)};
\addlegendentry{comp. (A1)};

\end{axis}
\end{tikzpicture}

==> tikz/plate_adjoint_local.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={$\hat{v}_\mathrm{1} / \hat{V}_\mathrm{1}$ [-]},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmin=0,xmax=8,
 %ymin=0.014,ymax=0.017,
 %xmode = log,
 %ymode = log,
 %xtick={-10,12,34,56,78,100},
 %ytick={0.014, 0.015,0.016,0.017},
 %yticklabels={0.014, 0.015,0.016,0.017},
 %scaled y ticks = false
]

\addplot [mark1, only marks, each nth point=2] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}] {data/Plate_Adjoint_Blasius_FreSCo_V1_A0_Results.dat};
\addplot [mark2, only marks, each nth point=2] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Adjoint_Blasius_FreSCo_V1_A0_Results.dat};
\addplot [mark3, only marks, each nth point=3] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}] {data/Plate_Adjoint_Blasius_FreSCo_V1_A1_Results.dat};
\addplot [mark4, only marks, each nth point=3] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Adjoint_Blasius_FreSCo_V1_A1_Results.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Blasius_Shooting_Adjoint_Results_F1_A0.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Blasius_Shooting_Adjoint_Results_F1_A1.dat};

%\addlegendentry{Blasius (A0)};
%\addlegendentry{Blasius (A1)};
\addlegendentry{comp. (A0) ($x_\mathrm{1}/L = 0.3$)};
\addlegendentry{comp. (A0) ($x_\mathrm{1}/L = 0.6$)};
%\addlegendentry{comp. (A1) ($x_\mathrm{1}/L = 0.3$)};
%\addlegendentry{comp. (A1) ($x_\mathrm{1}/L = 0.6$)};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={$\hat{v}_\mathrm{2} / \hat{V}_\mathrm{1}$ [-]},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmin=0,xmax=8,
 %ymin=0.014,ymax=0.017,
 %xmode = log,
 %ymode = log,
 %xtick={-10,12,34,56,78,100},
 %ytick={0.014, 0.015,0.016,0.017},
 %yticklabels={0.014, 0.015,0.016,0.017},
 %scaled y ticks = false
]

\addplot [mark3, only marks, each nth point=3] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}] {data/Plate_Adjoint_Blasius_FreSCo_V2_A1_Results.dat};
\addplot [mark4, only marks, each nth point=3] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Adjoint_Blasius_FreSCo_V2_A1_Results.dat};
\addplot [mark1, only marks, each nth point=2] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}] {data/Plate_Adjoint_Blasius_FreSCo_V2_A0_Results.dat};
\addplot [mark2, only marks, each nth point=2] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Adjoint_Blasius_FreSCo_V2_A0_Results.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Blasius_Shooting_Adjoint_Results_F1_A0.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Blasius_Shooting_Adjoint_Results_F1_A1.dat};

%\addlegendentry{Blasius (A0)};
%\addlegendentry{Blasius (A1)};
%\addlegendentry{comp. (A0) ($x_\mathrm{1}/L = 0.3$)};
%\addlegendentry{comp. (A0) ($x_\mathrm{1}/L = 0.6$)};
\addlegendentry{comp. (A1) ($x_\mathrm{1}/L = 0.3$)};
\addlegendentry{comp. (A1) ($x_\mathrm{1}/L = 0.6$)};
 
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1} / L$ [-]},
 ylabel={$\hat{c}_\mathrm{f} \cdot 10^{-2}$ [-]},
 legend style={at={(0.02,0.98)},anchor=north west},
 xmin=0.01,xmax=0.99,
 ymin=0.0,ymax=0.06,
 %xmode = log,
 %ymode = log,
 xtick={0.01,0.2,0.4,0.6,0.8,0.99},
 xticklabels={0,0.2,0.4,0.6,0.8,1.0},
 %scaled x ticks = false,
 ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
 yticklabels={0,1,2,3,4,5,6},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Blasius_Shooting_Adjoint_Friction_Coefficient.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Blasius_Shooting_Adjoint_Friction_Coefficient.dat};
\addplot [mark1, each nth point=2] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}] {data/Blasius_Shooting_Adjoint_Friction_Coefficient.dat};
\addplot [mark2, each nth point=3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Blasius_Shooting_Adjoint_Friction_Coefficient.dat};
 
\addlegendentry{Blasius (A0)};
\addlegendentry{Blasius (A1)};
\addlegendentry{comp. (A0)};
\addlegendentry{comp. (A1)};

\end{axis}
\end{tikzpicture}


==> tikz/plate_fd_against_sensitivity.tikz <==
\smallPicture
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1} / L$ [-]},
 ylabel={$\delta u j_\mathrm{\Gamma} / \mathrm{Re}_\mathrm{L} \cdot 10^{-5}$ [-]},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmin=0.1,xmax=0.9,
 ymin=-0.00007,ymax=0.0,
 %xmode = log,
 %ymode = log,
 %xtick={-10,12,34,56,78,100},
 ytick={0.0,-0.00001,-0.00002,-0.00003,-0.00004,-0.00005,-0.00006,-0.00007},
 yticklabels={0,-1,-2,-3,-4,-5,-6,-7},
 scaled y ticks = false
]

\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_drag_sensitivity.dat};
\addplot [line3, mark2, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_drag_sensitivity.dat};
\addplot [line4, mark3, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}] {data/Plate_drag_sensitivity.dat};
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Plate_drag_sensitivity.dat};
\addplot [line3, mark4, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}] {data/Plate_drag_sensitivity.dat};
\addplot [line4, mark5, each nth point=1] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}] {data/Plate_drag_sensitivity.dat};

\addplot [mark1, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_drag_fd.dat};
%\addplot [mark2, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_drag_fd.dat};
%\addplot [mark3, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}] {data/Plate_drag_fd.dat};

\addlegendentry{F1, A1};
\addlegendentry{F1, A2};
\addlegendentry{F1, A3};
\addlegendentry{F2, A1};
\addlegendentry{F2, A2};
\addlegendentry{F2, A3};
\addlegendentry{FD};
 
\end{axis}
\end{tikzpicture}


==> tikz/plate_fd_linear_regime.tikz <==
\smallPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\epsilon / L \cdot 10^{-4}$ [-]},
 ylabel={$(\delta_\mathrm{u} \, j_\mathrm{\Gamma}) /\mathrm{Re}_\mathrm{L} \cdot 10^{-10}$ [-]},
 xmin=-1E-05,xmax=1E-05,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-4E-13,ymax=4E-13,
 xtick={-1E-05,-1E-06,1E-06,1E-05},
 xticklabels={-10,-1,1,10},
 scaled x ticks = false,
 ytick={-4E-13,-3E-13,-2E-13,-1E-13,0,1E-13,2E-13,3E-13,4E-13},
 yticklabels={-4,-3,-2,-1,0,1,2,3,4},
 scaled y ticks = false
]
\addplot [line1,mark1] table[x expr={\thisrowno{6}},y expr={\thisrowno{7}}]{data/Plate_drag_Linear_Regime.dat};
\addplot [line2,mark2] table[x expr={\thisrowno{8}},y expr={\thisrowno{9}}]{data/Plate_drag_Linear_Regime.dat};
\addplot [line3,mark3] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}]{data/Plate_drag_Linear_Regime.dat};

\addlegendentry{$\epsilon / L = 10^{-4}$};
\addlegendentry{$\epsilon / L = 10^{-5}$};
\addlegendentry{$\epsilon / L = 10^{-6}$};

\end{axis}
\end{tikzpicture}


==> tikz/plate_grid.tikz <==
\begin{tikzpicture}

\node[inner sep=0pt] at (0,0) {\includegraphics[width=0.9\textwidth]{./figs/plate_grid.png}};

\draw [->,black,thick] (-6.375,-4.575) -- (-5.375,-4.575) node [anchor=north west] {$x_\mathrm{1}$};
\draw [->,black,thick] (-6.375,-4.575) -- (-6.375,-3.575) node [anchor=west] {$x_\mathrm{2}$};

\end{tikzpicture}

==> tikz/plate_primal_integral.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$n_\mathrm{fv}$ [-]},
 ylabel={$c_\mathrm{d}$ [-]},
 %xmin=0,xmax=1,
 ymin=0.014,ymax=0.017,
 xmode = log,
 %ymode = log,
 %xtick={-10,12,34,56,78,100},
 ytick={0.014, 0.015,0.016,0.017},
 yticklabels={0.014, 0.015,0.016,0.017},
 scaled y ticks = false
]

\addplot [line1, mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Grid_Study.dat};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\mathrm{Re}_\mathrm{L} \cdot 10^5$ [-]},
 ylabel={$c_\mathrm{d}$ [-]},
 xmin=1000,xmax=100000,
 ymin=0.0,ymax=0.06,
 %xmode = log,
 %ymode = log,
 xtick={1000,20000,40000,60000,80000,100000},
 xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
 scaled x ticks = false,
 ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
 yticklabels={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Primal_Drag_Coefficient.dat};
\addplot [line2, mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_Primal_Drag_Coefficient.dat};
 
\addlegendentry{Blasius};
\addlegendentry{comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\mathrm{Re}_\mathrm{L} \cdot 10^5$ [-]},
 ylabel={$\delta_\mathrm{99} / (3L/4)$ [-]},
 xmin=1000,xmax=100000,
 ymin=0.0,ymax=0.12,
 %xmode = log,
 %ymode = log,
 xtick={1000,20000,40000,60000,80000,100000},
 xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
 scaled x ticks = false,
 ytick={0.0,0.02,0.04,0.06,0.08,0.10,0.12},
 yticklabels={0.0,0.02,0.04,0.06,0.08,0.10,0.12},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Primal_Integral_Thicknesses.dat};
\addplot [line2, mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Plate_Primal_Integral_Thicknesses.dat};
 
\addlegendentry{Blasius};
\addlegendentry{comp.};

\end{axis}
\end{tikzpicture}


==> tikz/plate_primal_local.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={$v_\mathrm{1} / V_\mathrm{1}$ [-]},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmin=0,xmax=6,
 %ymin=0.014,ymax=0.017,
 %xmode = log,
 %ymode = log,
 %xtick={-10,12,34,56,78,100},
 %ytick={0.014, 0.015,0.016,0.017},
 %yticklabels={0.014, 0.015,0.016,0.017},
 %scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Blasius_Shooting_Primal_Results.dat};
\addplot [mark1] table[x expr={\thisrowno{2}},y expr={\thisrowno{3}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
\addplot [mark2] table[x expr={\thisrowno{6}},y expr={\thisrowno{7}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
\addplot [mark3] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
\addplot [mark4] table[x expr={\thisrowno{14}},y expr={\thisrowno{15}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Blasius_Shooting_Primal_Results.dat};
%\addplot [mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark2] table[x expr={\thisrowno{2}},y expr={\thisrowno{3}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark3] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark4] table[x expr={\thisrowno{6}},y expr={\thisrowno{7}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark1] table[x expr={\thisrowno{8}},y expr={\thisrowno{9}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark2] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark3] table[x expr={\thisrowno{12}},y expr={\thisrowno{13}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark4] table[x expr={\thisrowno{14}},y expr={\thisrowno{15}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat};
%\addplot [mark3] table[x expr={\thisrowno{16}},y expr={\thisrowno{17}}] {data/Plate_Primal_Blasius_FreSCo_V1_Results.dat}; 

\addlegendentry{Blasius};
\addlegendentry{comp. ($x_\mathrm{1}/L = 0.2$)};
\addlegendentry{comp. ($x_\mathrm{1}/L = 0.4$)};
%\addlegendentry{comp. ($x_\mathrm{1}/L = 0.6$)};
%\addlegendentry{comp. ($x_\mathrm{1}/L = 0.8$)};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\eta$ [-]},
 ylabel={$v_\mathrm{2} / V_\mathrm{1}$ [-]},
 legend style={at={(0.98,0.02)},anchor=south east},
 xmin=0,xmax=6,
 %ymin=0.014,ymax=0.017,
 %xmode = log,
 %ymode = log,
 %xtick={-10,12,34,56,78,100},
 %ytick={0.014, 0.015,0.016,0.017},
 %yticklabels={0.014, 0.015,0.016,0.017},
 %scaled y ticks = false
]

\addplot [mark3] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
\addplot [mark4] table[x expr={\thisrowno{14}},y expr={\thisrowno{15}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Blasius_Shooting_Primal_Results.dat};
\addplot [mark1] table[x expr={\thisrowno{2}},y expr={\thisrowno{3}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
\addplot [mark2] table[x expr={\thisrowno{6}},y expr={\thisrowno{7}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}] {data/Blasius_Shooting_Primal_Results.dat};
%\addplot [mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark2] table[x expr={\thisrowno{2}},y expr={\thisrowno{3}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark3] table[x expr={\thisrowno{4}},y expr={\thisrowno{5}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark4] table[x expr={\thisrowno{6}},y expr={\thisrowno{7}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark1] table[x expr={\thisrowno{8}},y expr={\thisrowno{9}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark2] table[x expr={\thisrowno{10}},y expr={\thisrowno{11}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark3] table[x expr={\thisrowno{12}},y expr={\thisrowno{13}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark4] table[x expr={\thisrowno{14}},y expr={\thisrowno{15}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat};
%\addplot [mark3] table[x expr={\thisrowno{16}},y expr={\thisrowno{17}}] {data/Plate_Primal_Blasius_FreSCo_V2_Results.dat}; 

%\addlegendentry{Blasius};
%\addlegendentry{comp. ($x_\mathrm{1}/L = 0.2$)};
%\addlegendentry{comp. ($x_\mathrm{1}/L = 0.4$)};
\addlegendentry{comp. ($x_\mathrm{1}/L = 0.6$)};
\addlegendentry{comp. ($x_\mathrm{1}/L = 0.8$)};
 
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1} / L$ [-]},
 ylabel={$c_\mathrm{f} \cdot 10^{-2}$ [-]},
 xmin=0.0,xmax=1.0,
 ymin=0.0,ymax=0.06,
 %xmode = log,
 %ymode = log,
 %xtick={1000,20000,40000,60000,80000,100000},
 %xticklabels={0.01,0.2,0.4,0.6,0.8,1.0},
 %scaled x ticks = false,
 ytick={0.0,0.01,0.02,0.03,0.04,0.05,0.06},
 yticklabels={0,1,2,3,4,5,6},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}] {data/Blasius_Shooting_Primal_Friction_Coefficient.dat};
\addplot [line2, mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}] {data/Blasius_Shooting_Primal_Friction_Coefficient.dat};
 
\addlegendentry{Blasius};
\addlegendentry{comp.};

\end{axis}
\end{tikzpicture}


==> tikz/primal_dual_plate_flow.tikz <==
\begin{tikzpicture}
      \def \yStart{0.0}
      \def \yEnd{3.0}
      \def \xStart{-2.0}
      \def \xEnd{15.5}
      \def \ny{15};
      \def \xpos{-1};
      \def \dx{-0.5};

      %% Plate
      \filldraw[pattern=north east lines, pattern color=black,draw=white] (0.0,\yStart) rectangle (\xEnd-2.0,\yStart-0.1);
      \draw [thick,dash dot] (\xStart,0.0) -- (\xEnd,0.0);
      \draw [<->] (0.0,-0.3) -- (\xEnd-2.0,-0.3);
      \draw [] (6.5,-0.7) node[right] {$L$};

      %% Coordinate System
      \draw[-stealth] (0.0,0.0) -- (\xEnd-1.5,0.0) node[above left] {$x_\mathrm{1}$};
      \draw[-stealth] (0.0,0.0) -- (0.0,\yEnd) node[below left] {$x_\mathrm{2}$};

      %% Initial Profile
      \filldraw[fill=lightgray] (\xpos+\dx,0.0) rectangle (\xpos,\yEnd) node[above] {$V_\mathrm{1}$};
      \foreach \y in {1,...,\ny}{
            \draw[-stealth] (\xpos+\dx,0.0 + \yEnd/\ny*\y) -- (\xpos,0.0+ \yEnd/\ny*\y);
      }

      %% Primal Profiles
      % First Profile
      \def \xpos{0.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{1};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Second Profile
      \def \xpos{1.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{1.414};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Third Profile
      \def \xpos{2.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{1.732};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Fourth Profile
      \def \xpos{3.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{2};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Fifth Profile
      \def \xpos{4.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{2.236};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      %% Estimated Thickness
      \draw[scale=1.0,domain=0:2.3,smooth,variable=\x,black]  plot ({\x*\x},{\x}) node[right] {$\sqrt{x_\mathrm{1}}$};

      %% Initial adjoint Profile
      \def \xpos{15.0};
      \def \dx{-0.5};
      \filldraw[fill=lightgray] (\xpos+\dx,0.0) rectangle (\xpos,\yEnd) node[above] {$\hat{V}_\mathrm{1}$};
      \foreach \y in {1,...,\ny}{
            \draw[-stealth] (\xpos+\dx,0.0 + \yEnd/\ny*\y) -- (\xpos,0.0+ \yEnd/\ny*\y);
      }

      % First Profile
      \def \xpos{8.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{2.236};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Second Profile
      \def \xpos{9.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{2};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Third Profile
      \def \xpos{10.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{1.732};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Fourth Profile
      \def \xpos{11.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{1.414};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }
      % Fifth Profile
      \def \xpos{12.5};
      \def \ypos{0};
      \def \dx{0.5};
      \def \dy{1};
      \filldraw[fill=lightgray,name path=curve] (\xpos,\ypos)..controls(\xpos+\dx,\ypos) and(\xpos+\dx,\ypos+\dy/2) ..(\xpos+\dx,\ypos+\dy) 
             -- (\xpos+\dx,\yEnd)
             -- (\xpos,\yEnd)
             -- (\xpos,\ypos);
      \foreach \y in {1,...,\ny}{
            \path[name path=horizontal] (\xpos,\ypos + \yEnd/\ny*\y) -- + (1,0);
            \draw[-stealth,name intersections={of=curve and horizontal}] (\xpos,\ypos + \yEnd/\ny*\y) -- (intersection-1);
      }

      %% Estimated Thickness
      \draw[scale=1.0,domain=0:2.3,smooth,variable=\x,black]  plot ({13.5-\x*\x},{\x}) node[left] {$\sqrt{L - x_\mathrm{1}}$};
\end{tikzpicture}

